Privacy protocols

Security protocols enable secure communication over insecure channels. Privacy protocols enable private interactions over secure channels. Security protocols set up secure channels using cryptographic primitives. Privacy protocols set up private channels using secure channels. But just like some security protocols can be broken without breaking the underlying cryptography, some privacy protocols can be broken without breaking the underlying security. Such privacy attacks have been used to leverage e-commerce against targeted advertising from the outset; but their depth and scope became apparent only with the overwhelming advent of influence campaigns in politics. The blurred boundaries between privacy protocols and privacy attacks present a new challenge for protocol analysis. Covert channels turn out to be concealed not only below overt channels, but also above: subversions, and the level-below attacks are supplemented by sublimations and the level-above attacks.

==> PICS/privproto-up-down.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 06 11:21:00 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.75" x-max="165" y-min="-1.25" y-max="41.25" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,40);(10,40);(60,40);(60,40)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,0);(10,0);(60,0);(60,0)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(65,35);(65,35);(65,5);(65,5)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(35,38.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Request$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(35,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Response$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(15,26.25);(15,26.25);(15,13.75);(15,13.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(6.25,35);(6.25,35);(15,26.25);(15,26.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(15,13.75);(15,13.75);(6.25,5);(6.25,5)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(3.75,35);(3.75,35);(3.75,5);(3.75,5)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,41.25);(57.5,41.25);(60,40);(60,40)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,0);(10,0);(12.5,-1.25);(12.5,-1.25)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\downwards$
%</text>
%<multicurve fill-style= "none"
%	 points= "(110,40);(110,40);(160,40);(160,40)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,0);(110,0);(160,0);(160,0)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(165,35);(165,35);(165,5);(165,5)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(135,38.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Request$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(135,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Response$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(115,26.25);(115,26.25);(115,13.75);(115,13.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(106.25,35);(106.25,35);(115,26.25);(115,26.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(115,13.75);(115,13.75);(106.25,5);(106.25,5)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(103.75,35);(103.75,35);(103.75,5);(103.75,5)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(157.5,41.25);(157.5,41.25);(160,40);(160,40)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,0);(110,0);(112.5,-1.25);(112.5,-1.25)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\upwards$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(165,41.25)
\psline[linewidth=0.65](10,40)(60,40)
\psline[linewidth=0.65](10,0)(60,0)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(65,35)(65,5)
\rput[t](35,38.75){$\Request$}
\rput[b](35,1.25){$\Response$}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](15,26.25)(15,13.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](6.25,35)(15,26.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(15,13.75)(6.25,5)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(3.75,35)(3.75,5)
\psline[linewidth=0.65](57.5,41.25)(60,40)
\psline[linewidth=0.65](10,0)(12.5,-1.25)
\rput(65,40){\Vars}
\rput(5,0){\Vals}
\rput(65,0){\Vals}
\rput(5,40){\Vars}
\rput(35,20){$\downwards$}
\psline[linewidth=0.65](110,40)(160,40)
\psline[linewidth=0.65](110,0)(160,0)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(165,35)(165,5)
\rput[t](135,38.75){$\Request$}
\rput[b](135,1.25){$\Response$}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](115,26.25)(115,13.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](106.25,35)(115,26.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(115,13.75)(106.25,5)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(103.75,35)(103.75,5)
\psline[linewidth=0.65](157.5,41.25)(160,40)
\psline[linewidth=0.65](110,0)(112.5,-1.25)
\rput(165,40){\Vars}
\rput(105,0){\Vals}
\rput(165,0){\Vals}
\rput(105,40){\Vars}
\rput(135,20){$\upwards$}
\end{pspicture}


==> PICS/privproto.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Feb 03 12:28:44 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="12.5" x-max="76.25" y-min="3.75" y-max="60" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(20,45);(20,45);(70,45);(70,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,5);(20,5);(70,5);(70,5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(75,40);(75,40);(75,10);(75,10)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Alce
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Bobo
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(45,46.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Request$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(45,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Response$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(76.25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 right-arrow= "head"
%	 >
%$\Bobsresource$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(25,31.25);(25,31.25);(25,18.75);(25,18.75)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 right-arrow= "head"
%	 >
%$\Alceresource$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(16.25,40);(16.25,40);(25,31.25);(25,31.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(25,18.75);(25,18.75);(16.25,10);(16.25,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(13.75,40);(13.75,40);(13.75,10);(13.75,10)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,46.25);(67.5,46.25);(70,45);(70,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,5);(20,5);(22.5,3.75);(22.5,3.75)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(26.25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Alcebobsresource$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,25.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addjoin$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(76.25,60)
\psline[linewidth=0.65](20,45)(70,45)
\psline[linewidth=0.65](20,5)(70,5)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(75,40)(75,10)
\rput(15,60){\Alce}
\rput(75,60){\Bobo}
\rput[b](45,46.25){$\Request$}
\rput[b](45,6.25){$\Response$}
\rput[l](76.25,25){$\Bobsresource$}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](25,31.25)(25,18.75)
\rput[r](12.5,25){$\Alceresource$}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](16.25,40)(25,31.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(25,18.75)(16.25,10)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(13.75,40)(13.75,10)
\psline[linewidth=0.65](67.5,46.25)(70,45)
\psline[linewidth=0.65](20,5)(22.5,3.75)
\rput[l](26.25,25){$\Alcebobsresource$}
\rput(75,45){\Vars}
\rput(15,5){\Vals}
\rput(75,5){\Vals}
\rput(15,45){\Vars}
\rput(20,25.62){$\addjoin$}
\end{pspicture}


==> PICS/privwave.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Feb 08 20:49:45 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="12.5" x-max="136.25" y-min="3.75" y-max="80" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(20,45);(20,45);(50,45);(50,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,5);(20,5);(50,5);(50,5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(25,31.25);(25,31.25);(25,18.75);(25,18.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(16.25,40);(16.25,40);(25,31.25);(25,31.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(25,18.75);(25,18.75);(16.25,10);(16.25,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(13.75,40);(13.75,40);(13.75,10);(13.75,10)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,46.25);(47.5,46.25);(50,45);(50,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,5);(20,5);(22.5,3.75);(22.5,3.75)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(19.38,29.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addjoin$
%</text>
%<multicurve fill-style= "none"
%	 points= "(100,65);(100,65);(130,65);(130,65)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,25);(100,25);(130,25);(130,25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(135,60);(135,60);(135,30);(135,30)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.6"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Alce
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Bobo
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(115,66.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Request$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(115,26.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Response$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(105,51.25);(105,51.25);(105,38.75);(105,38.75)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(136.25,45)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 right-arrow= "head"
%	 >
%$\Alceresource$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(96.25,60);(96.25,60);(105,51.25);(105,51.25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(105,38.75);(105,38.75);(96.25,30);(96.25,30)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.35"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(127.5,66.25);(127.5,66.25);(130,65);(130,65)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,25);(100,25);(102.5,23.75);(102.5,23.75)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(106.25,45)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Alcebobsresource$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,46.25);(20,46.25);(90,63.12);(90,63.12)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(86.88,63.75);(86.88,63.75);(90,63.12);(90,63.12)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.5"
%	 points= "(61.25,45);(61.25,45);(130,61.88);(130,61.88)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(126.88,62.5);(126.88,62.5);(130,61.88);(130,61.88)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,5.62);(60,5.62);(128.75,22.5);(128.75,22.5)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(126.88,23.12);(126.88,23.12);(130,22.5);(130,22.5)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,7.5);(20,7.5);(88.75,24.38);(88.75,24.38)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(86.25,25);(86.25,25);(89.38,24.38);(89.38,24.38)"
%	 stroke-width= "0.35"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(56.88,53.12);(56.88,53.12);(80.62,58.12);(80.62,58.12)"
%	 stroke-width= "0.4"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(44.38,48.12);(44.38,48.12);(75.62,51.88);(75.62,51.88)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27.5,46.88);(27.5,46.88);(57.5,53.12);(57.5,53.12)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(29.38,46.25);(29.38,46.25);(59.38,50);(59.38,50)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,61.88);(105,61.88);(121.88,63.12);(121.88,63.12)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(106.88,58.75);(106.88,58.75);(121.88,61.88);(121.88,61.88)"
%	 stroke-width= "0.35"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(96.88,61.25);(96.88,61.25);(106.88,61.88);(106.88,61.88)"
%	 stroke-width= "0.4"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(82.5,53.75);(82.5,53.75);(112.5,60);(112.5,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(119.38,63.75);(119.38,63.75);(121.88,63.12);(121.88,63.12)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(119.38,61.88);(119.38,61.88);(121.88,61.88);(121.88,61.88)"
%	 stroke-width= "0.35"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(56.25,13.12);(56.25,13.12);(80,18.12);(80,18.12)"
%	 stroke-width= "0.25"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(43.75,8.12);(43.75,8.12);(75,11.88);(75,11.88)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.88,6.88);(26.88,6.88);(56.88,13.12);(56.88,13.12)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(28.75,6.25);(28.75,6.25);(58.75,10);(58.75,10)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(104.38,21.88);(104.38,21.88);(121.25,23.12);(121.25,23.12)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(106.25,18.75);(106.25,18.75);(121.25,21.88);(121.25,21.88)"
%	 stroke-width= "0.25"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(96.25,21.25);(96.25,21.25);(106.25,21.88);(106.25,21.88)"
%	 stroke-width= "0.25"
%	 />
%<multicurve stroke-dotsep= "2"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(81.88,13.75);(81.88,13.75);(111.88,20);(111.88,20)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.75,23.75);(118.75,23.75);(121.25,23.12);(121.25,23.12)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.75,21.88);(118.75,21.88);(121.25,21.88);(121.25,21.88)"
%	 stroke-width= "0.25"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Carol
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dave
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-overstrike-width= "1"
%	 stroke-style= "dashed"
%	 points= "(65,31.25);(65,31.25);(65,18.75);(65,18.75)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-overstrike-width= "1"
%	 stroke-style= "dashed"
%	 points= "(56.25,40);(56.25,40);(65,31.25);(65,31.25)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-overstrike-width= "1"
%	 stroke-style= "dashed"
%	 points= "(65,18.75);(65,18.75);(56.25,10);(56.25,10)"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-overstrike= "true"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,28.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Davesresource$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(26.88,28.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\DaveBobCarolResource$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(66.25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\CarolAliceResource$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(45.62,53.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\ReqDaveBob$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(45.62,13.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\PoliDaveBob$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(35,43.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ReqDaveCarol$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(35,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PoliDaveCarol$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(85.62,49.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ReqDaveCarol$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(85.62,10.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PoliDaveCarol$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(136.25,80)
\psline[linewidth=0.65](20,45)(50,45)
\psline[linewidth=0.65](20,5)(50,5)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](25,31.25)(25,18.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](16.25,40)(25,31.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(25,18.75)(16.25,10)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(13.75,40)(13.75,10)
\psline[linewidth=0.65](47.5,46.25)(50,45)
\psline[linewidth=0.65](20,5)(22.5,3.75)
\rput(55,45){\Vars}
\rput(15,5){\Vals}
\rput(55,5){\Vals}
\rput(15,45){\Vars}
\rput(19.38,29.38){$\addjoin$}
\psline[linewidth=0.6](100,65)(130,65)
\psline[linewidth=0.35](100,25)(130,25)
\psline[linewidth=0.6,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(135,60)(135,30)
\rput(135,80){\Alce}
\rput(95,80){\Bobo}
\rput[b](115,66.25){$\Request$}
\rput[b](115,26.25){$\Response$}
\psline[linewidth=0.35,linestyle=dashed,dash=2 2](105,51.25)(105,38.75)
\rput[l](136.25,45){$\Alceresource$}
\psline[linewidth=0.35,linestyle=dashed,dash=2 2](96.25,60)(105,51.25)
\psline[linewidth=0.35,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(105,38.75)(96.25,30)
\psline[linewidth=0.6](127.5,66.25)(130,65)
\psline[linewidth=0.35](100,25)(102.5,23.75)
\rput[l](106.25,45){$\Alcebobsresource$}
\rput(135,65){\Vars}
\rput(95,25){\Vals}
\rput(135,25){\Vals}
\rput(95,65){\Vars}
\psline[linewidth=0.6](20,46.25)(90,63.12)
\psline[linewidth=0.6](86.88,63.75)(90,63.12)
\psline[linewidth=0.6,border=1.5](61.25,45)(130,61.88)
\psline[linewidth=0.6](126.88,62.5)(130,61.88)
\psline[linewidth=0.6](60,5.62)(128.75,22.5)
\psline[linewidth=0.6](126.88,23.12)(130,22.5)
\psline[linewidth=0.35](20,7.5)(88.75,24.38)
\psline[linewidth=0.35](86.25,25)(89.38,24.38)
\psline[linewidth=0.4,linestyle=dotted,dotsep=2](56.88,53.12)(80.62,58.12)
\psline[linewidth=0.4,linestyle=dotted,dotsep=2](44.38,48.12)(75.62,51.88)
\psline[linewidth=0.35](27.5,46.88)(57.5,53.12)
\psline[linewidth=0.35](29.38,46.25)(59.38,50)
\psline[linewidth=0.35](105,61.88)(121.88,63.12)
\psline[linewidth=0.35](106.88,58.75)(121.88,61.88)
\psline[linewidth=0.4,linestyle=dotted,dotsep=2](96.88,61.25)(106.88,61.88)
\psline[linewidth=0.4,linestyle=dotted,dotsep=2](82.5,53.75)(112.5,60)
\psline[linewidth=0.35](119.38,63.75)(121.88,63.12)
\psline[linewidth=0.35](119.38,61.88)(121.88,61.88)
\psline[linewidth=0.25,linestyle=dotted,dotsep=2](56.25,13.12)(80,18.12)
\psline[linewidth=0.25,linestyle=dotted,dotsep=2](43.75,8.12)(75,11.88)
\psline[linewidth=0.25](26.88,6.88)(56.88,13.12)
\psline[linewidth=0.25](28.75,6.25)(58.75,10)
\psline[linewidth=0.25](104.38,21.88)(121.25,23.12)
\psline[linewidth=0.25](106.25,18.75)(121.25,21.88)
\psline[linewidth=0.25,linestyle=dotted,dotsep=2](96.25,21.25)(106.25,21.88)
\psline[linewidth=0.25,linestyle=dotted,dotsep=2](81.88,13.75)(111.88,20)
\psline[linewidth=0.25](118.75,23.75)(121.25,23.12)
\psline[linewidth=0.25](118.75,21.88)(121.25,21.88)
\rput(55,80){\Carol}
\rput(15,80){\Dave}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,border=1](65,31.25)(65,18.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,border=1](56.25,40)(65,31.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,border=1,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(65,18.75)(56.25,10)
\rput[r](12.5,28.12){$\Davesresource$}
\rput[l](26.88,28.12){$\DaveBobCarolResource$}
\rput[l](66.25,25){$\CarolAliceResource$}
\rput[br](45.62,53.12){$\ReqDaveBob$}
\rput[br](45.62,13.75){$\PoliDaveBob$}
\rput[t](35,43.75){$\ReqDaveCarol$}
\rput[t](35,3.75){$\PoliDaveCarol$}
\rput[t](85.62,49.38){$\ReqDaveCarol$}
\rput[t](85.62,10.62){$\PoliDaveCarol$}
\end{pspicture}


==> PICS/protoad.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Feb 07 00:58:45 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="12.5" x-max="137.5" y-min="3.75" y-max="100" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(20,45);(20,45);(70,45);(70,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,5);(20,5);(70,5);(70,5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(73.75,40);(73.75,40);(73.75,10);(73.75,10)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Alce
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Bobo
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(45,46.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Request$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(45,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Response$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(72.5,29.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 right-arrow= "head"
%	 >
%$\Bobsresource$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(25,31.25);(25,31.25);(25,18.75);(25,18.75)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 right-arrow= "head"
%	 >
%$\Alceresource$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(16.25,40);(16.25,40);(25,31.25);(25,31.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(25,18.75);(25,18.75);(16.25,10);(16.25,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(13.75,40);(13.75,40);(13.75,10);(13.75,10)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,46.25);(67.5,46.25);(70,45);(70,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,5);(20,5);(22.5,3.75);(22.5,3.75)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(26.25,20.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Alcebobsresource$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(18.75,20.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addjoin$
%</text>
%<multicurve fill-style= "none"
%	 points= "(80,45);(80,45);(130,45);(130,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,5);(80,5);(130,5);(130,5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(135,40);(135,40);(135,10);(135,10)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(85,31.25);(85,31.25);(85,18.75);(85,18.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(76.25,40);(76.25,40);(85,31.25);(85,31.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(85,18.75);(85,18.75);(76.25,10);(76.25,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(127.5,46.25);(127.5,46.25);(130,45);(130,45)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,5);(80,5);(82.5,3.75);(82.5,3.75)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(78.75,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addjoin$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Exex
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(75,80);(75,80);(75,50);(75,50)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(136.25,80);(136.25,80);(136.25,50);(136.25,50)"
%	 arrow-head-width-minimum= "1.55"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,85);(80,85);(130,85);(130,85)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,85);(80,85);(82.5,83.75);(82.5,83.75)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Orig
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Orig
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(105,46.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\RequestBobEx
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(105,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\ResponseBobEx
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(86.25,60.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\ResponseExBob
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(105,86.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\RequestExBob
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(136.25,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Exresource$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(137.5,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Exmoney$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(125,71.25);(125,71.25);(125,58.75);(125,58.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(133.75,80);(133.75,80);(125,71.25);(125,71.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(125,58.75);(125,58.75);(133.75,50);(133.75,50)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(131.88,70.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addjoin$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(73.75,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bobcontract$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(124.38,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\ExBobmoney$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(86.25,29.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\ABobExperianresource$
%</text>
%<multicurve fill-style= "none"
%	 points= "(21.88,47.5);(21.88,47.5);(70,60);(70,60)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.05"
%	 points= "(70,60);(70,60);(85,60);(85,60)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,60);(85,60);(130,48.12);(130,48.12)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(128.12,50);(128.12,50);(130,48.12);(130,48.12)"
%	 stroke-width= "0.65"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(137.5,100)
\psline[linewidth=0.65](20,45)(70,45)
\psline[linewidth=0.65](20,5)(70,5)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(73.75,40)(73.75,10)
\rput(15,100){\Alce}
\rput(75,100){\Bobo}
\rput[b](45,46.25){$\Request$}
\rput[t](45,3.75){$\Response$}
\rput[r](72.5,29.38){$\Bobsresource$}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](25,31.25)(25,18.75)
\rput[r](12.5,20){$\Alceresource$}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](16.25,40)(25,31.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(25,18.75)(16.25,10)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(13.75,40)(13.75,10)
\psline[linewidth=0.65](67.5,46.25)(70,45)
\psline[linewidth=0.65](20,5)(22.5,3.75)
\rput[l](26.25,20.62){$\Alcebobsresource$}
\rput(75,45){\Vars}
\rput(15,5){\Vals}
\rput(75,5){\Vals}
\rput(15,45){\Vars}
\rput(18.75,20.62){$\addjoin$}
\psline[linewidth=0.65](80,45)(130,45)
\psline[linewidth=0.65](80,5)(130,5)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(135,40)(135,10)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](85,31.25)(85,18.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](76.25,40)(85,31.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(85,18.75)(76.25,10)
\psline[linewidth=0.65](127.5,46.25)(130,45)
\psline[linewidth=0.65](80,5)(82.5,3.75)
\rput(135,45){\Vars}
\rput(135,5){\Vals}
\rput(78.75,30){$\addjoin$}
\rput(135,100){\Exex}
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(75,80)(75,50)
\psline[linewidth=0.65,arrowsize=1.55 2,arrowlength=1.5,arrowinset=0]{->}(136.25,80)(136.25,50)
\psline[linewidth=0.65](80,85)(130,85)
\psline[linewidth=0.65](80,85)(82.5,83.75)
\rput(135,85){\Orig}
\rput(75,85){\Orig}
\rput[b](105,46.25){\RequestBobEx}
\rput[t](105,3.75){\ResponseBobEx}
\rput[bl](86.25,60.62){\ResponseExBob}
\rput[b](105,86.25){\RequestExBob}
\rput[l](136.25,27.5){$\Exresource$}
\rput[l](137.5,70){$\Exmoney$}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](125,71.25)(125,58.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](133.75,80)(125,71.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(125,58.75)(133.75,50)
\rput(131.88,70.62){$\addjoin$}
\rput[r](73.75,70){$\Bobcontract$}
\rput[r](124.38,70){$\ExBobmoney$}
\rput[l](86.25,29.38){$\ABobExperianresource$}
\psline[linewidth=0.65](21.88,47.5)(70,60)
\psline[linewidth=0.65,border=1.05](70,60)(85,60)
\psline[linewidth=0.65](85,60)(130,48.12)
\psline[linewidth=0.65](128.12,50)(130,48.12)
\end{pspicture}


==> PICS/social.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Feb 07 00:58:36 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.25" x-max="133.75" y-min="2.5" y-max="120" auto-bounding="true">
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 points= "(131.88,40);(131.88,40);(131.88,10);(131.88,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Alce
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\Bobo
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(125,35);(125,35);(125,15);(125,15)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(-1.25,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 right-arrow= "head"
%	 >
%$\Alceresource$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1.2;2.8"
%	 stroke-style= "dashed"
%	 points= "(128.75,40);(128.75,40);(125,35);(125,35)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "1.2;2.8"
%	 stroke-style= "dashed"
%	 points= "(125,15);(125,15);(128.75,10);(128.75,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.5"
%	 points= "(5,80);(5,80);(35,50);(35,50)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,40);(5,40);(35,10);(35,10)"
%	 stroke-width= "0.55"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(122.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Carolresource$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Carol
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(133.75,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\CarolresourceR$
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 points= "(0,80);(0,80);(0,50);(0,50)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40.62,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\union$
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 points= "(100,100);(100,100);(100,70);(100,70)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.7"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(101.25,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\DaveresourceR$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,10);(45,10);(95,60);(95,60)"
%	 stroke-width= "0.45"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.5"
%	 points= "(45,50);(45,50);(95,100);(95,100)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(35,35);(35,35);(35,15);(35,15)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1.2;2.8"
%	 stroke-style= "dashed"
%	 points= "(38.75,40);(38.75,40);(35,35);(35,35)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "1.2;2.8"
%	 stroke-style= "dashed"
%	 points= "(35,15);(35,15);(38.75,10);(38.75,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(45,35);(45,35);(45,15);(45,15)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1.2;2.8"
%	 stroke-style= "dashed"
%	 points= "(41.25,40);(41.25,40);(45,35);(45,35)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "1.2;2.8"
%	 stroke-style= "dashed"
%	 points= "(45,15);(45,15);(41.25,10);(41.25,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,105)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.65"
%	 points= "(45,45);(45,45);(125,45);(125,45)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(105,2.5)"
%	 stroke-overstrike-width= "1.65"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\Response$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,45);(45,45);(47.5,43.75);(47.5,43.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,10);(45,10);(48.12,11.25);(48.12,11.25)"
%	 stroke-width= "0.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31.88,11.25);(31.88,11.25);(35,10);(35,10)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(91.88,98.75);(91.88,98.75);(95,100);(95,100)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,80);(5,80);(8.12,78.75);(8.12,78.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,5);(45,5);(125,5);(125,5)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(128.75,25.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\union$
%</text>
%<multicurve fill-style= "none"
%	 points= "(122.5,6.25);(122.5,6.25);(125,5);(125,5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56.25,71.25);(56.25,71.25);(42.5,51.25);(42.5,51.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,57.5);(33.75,57.5);(37.5,51.25);(37.5,51.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(65,83.75);(65,83.75);(56.25,71.25);(56.25,71.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(25,71.25);(25,71.25);(33.75,57.5);(33.75,57.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(37.5,32.5);(37.5,32.5);(37.5,20);(37.5,20)"
%	 stroke-width= "0.65"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(40,40);(40,40);(37.5,32.5);(37.5,32.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-style= "dotted"
%	 points= "(37.5,20);(37.5,20);(40,10);(40,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-style= "dotted"
%	 points= "(43.12,18.75);(43.12,18.75);(40,10);(40,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(43.12,31.25);(43.12,31.25);(43.12,18.75);(43.12,18.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve stroke-dotsep= "3"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(40.62,40);(40.62,40);(43.12,31.25);(43.12,31.25)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,100)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Zucker
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(105,46.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ResponseCD$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.25,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%$\ZuckresourceBob$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(33.75,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "right"
%	 >
%$\ZuckresourceAlice$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(74.38,78.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%$\RequestZuckBob$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(13.12,73.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%$\RequestZuckAlice$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(11.25,36.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%$\PoliZuckAlice$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(73.75,38.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%$\PoliZuckBob$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(133.75,120)
\psline[linewidth=0.65,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(131.88,40)(131.88,10)
\rput(0,120){\Alce}
\rput(100,120){\Bobo}
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](125,35)(125,15)
\rput[r](-1.25,65){$\Alceresource$}
\psline[linewidth=0.65,linestyle=dashed,dash=1.2 2.8](128.75,40)(125,35)
\psline[linewidth=0.65,linestyle=dashed,dash=1.2 2.8,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(125,15)(128.75,10)
\psline[linewidth=0.65,border=1.5](5,80)(35,50)
\psline[linewidth=0.55](5,40)(35,10)
\rput[r](122.5,25){$\Carolresource$}
\rput(130,60){\Carol}
\rput[l](133.75,25){$\CarolresourceR$}
\psline[linewidth=0.65,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(0,80)(0,50)
\rput(40.62,30){$\union$}
\psline[linewidth=0.7,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(100,100)(100,70)
\rput[l](101.25,85){$\DaveresourceR$}
\psline[linewidth=0.45](45,10)(95,60)
\psline[linewidth=0.65,border=1.5](45,50)(95,100)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](35,35)(35,15)
\psline[linewidth=0.65,linestyle=dashed,dash=1.2 2.8](38.75,40)(35,35)
\psline[linewidth=0.65,linestyle=dashed,dash=1.2 2.8,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(35,15)(38.75,10)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](45,35)(45,15)
\psline[linewidth=0.65,linestyle=dashed,dash=1.2 2.8](41.25,40)(45,35)
\psline[linewidth=0.65,linestyle=dashed,dash=1.2 2.8,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(45,15)(41.25,10)
\rput(0,45){\Vals}
\rput(0,85){\Vars}
\rput(40,5){\Vals}
\rput(40,45){\Vars}
\rput(100,65){\Vals}
\rput(100,105){\Vars}
\rput(130,5){\Vals}
\rput(130,45){\Vars}
\psline[linewidth=0.65,border=1.65](45,45)(125,45)
\rput[t](105,2.5){$\Response$}
\psline[linewidth=0.65](45,45)(47.5,43.75)
\psline[linewidth=0.45](45,10)(48.12,11.25)
\psline[linewidth=0.55](31.88,11.25)(35,10)
\psline[linewidth=0.65](91.88,98.75)(95,100)
\psline[linewidth=0.65](5,80)(8.12,78.75)
\psline[linewidth=0.65](45,5)(125,5)
\rput(128.75,25.62){$\union$}
\psline[linewidth=0.65](122.5,6.25)(125,5)
\psline[linewidth=0.65](56.25,71.25)(42.5,51.25)
\psline[linewidth=0.65](33.75,57.5)(37.5,51.25)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3](65,83.75)(56.25,71.25)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3](25,71.25)(33.75,57.5)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3](37.5,32.5)(37.5,20)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3](40,40)(37.5,32.5)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(37.5,20)(40,10)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(43.12,18.75)(40,10)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3](43.12,31.25)(43.12,18.75)
\psline[linewidth=0.65,linestyle=dotted,dotsep=3](40.62,40)(43.12,31.25)
\rput(40,100){\Zucker}
\rput[b](105,46.25){$\ResponseCD$}
\rput[l](46.25,30){$\ZuckresourceBob$}
\rput[r](33.75,30){$\ZuckresourceAlice$}
\rput[tl](74.38,78.75){$\RequestZuckBob$}
\rput[bl](13.12,73.75){$\RequestZuckAlice$}
\rput[bl](11.25,36.25){$\PoliZuckAlice$}
\rput[tl](73.75,38.75){$\PoliZuckBob$}
\end{pspicture}


==> PICS/sublime.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Feb 06 19:52:28 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="96.88" y-min="-1.25" y-max="135" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,90);(10,90);(40,90);(40,90)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(45,85);(45,85);(45,65);(45,65)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.55"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.25,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\indx
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(24.38,91.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\query
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(25,60.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\retrieve
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,120);(90,120);(50,120);(50,120)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,30);(50,30);(90,30);(90,30)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(45,115);(45,115);(45,95);(45,95)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.55"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,60);(40,60);(10,60);(10,60)"
%	 stroke-width= "0.55"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(96.88,75.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\indxx
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\supply
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(70,118.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\advert
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(70,31.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\monetize
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\user
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\SE
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\advertiser
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(45,55);(45,55);(45,35);(45,35)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.55"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(3.75,85);(3.75,85);(3.75,65);(3.75,65)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.55"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(96.25,115);(96.25,115);(96.25,35);(96.25,35)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.55"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,118.75);(52.5,118.75);(50,120);(50,120)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40.62,90);(40.62,90);(38.12,91.25);(38.12,91.25)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12.5,58.75);(12.5,58.75);(10,60);(10,60)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,30);(90,30);(87.5,31.25);(87.5,31.25)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(12.5,78.75);(12.5,78.75);(12.5,71.25);(12.5,71.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(6.25,85);(6.25,85);(12.5,78.75);(12.5,78.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(12.5,71.25);(12.5,71.25);(6.25,65);(6.25,65)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(86.25,106.25);(86.25,106.25);(86.25,42.5);(86.25,42.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(93.75,115);(93.75,115);(86.25,106.25);(86.25,106.25)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(86.25,42.5);(86.25,42.5);(93.75,35);(93.75,35)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,76.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\union$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(91.25,76.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\union$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vals
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Vars
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(95,25);(95,25);(95,5);(95,5)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.55"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,0);(90,0);(50,0);(50,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(43.75,25);(43.75,25);(43.75,5);(43.75,5)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.55"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(46.25,25);(46.25,25);(52.5,18.75);(52.5,18.75)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0.05"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(52.5,11.25);(52.5,11.25);(46.25,5);(46.25,5)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.65"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,-1.25);(52.5,-1.25);(50,0);(50,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "2;2"
%	 stroke-style= "dashed"
%	 points= "(52.5,18.75);(52.5,18.75);(52.5,11.25);(52.5,11.25)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,120)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Orig
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,120)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Orig
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Money
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Money
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Orig
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Orig
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.12,15)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%$\addmoney$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "right"
%	 >
%\indxxRec
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.25,105.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%\indxPre
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.25,45.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%\indxPost
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(43.12,15.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "right"
%	 >
%\IndxMoney
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(96.25,15.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%\indxxMoney
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53.75,15)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%\indxxx
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(70,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\monetizePoli
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(96.88,135)
\psline[linewidth=0.55](10,90)(40,90)
\psline[linewidth=0.55,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{->}(45,85)(45,65)
\rput[l](46.25,75){\indx}
\rput[b](24.38,91.25){\query}
\rput[b](25,60.62){\retrieve}
\psline[linewidth=0.55](90,120)(50,120)
\psline[linewidth=0.55](50,30)(90,30)
\psline[linewidth=0.55,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{->}(45,115)(45,95)
\psline[linewidth=0.55](40,60)(10,60)
\rput[l](96.88,75.62){\indxx}
\rput[r](2.5,75){\supply}
\rput[t](70,118.75){\advert}
\rput[b](70,31.25){\monetize}
\rput(5,135){\user}
\rput(45,135){\SE}
\rput(95,135){\advertiser}
\psline[linewidth=0.55,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{->}(45,55)(45,35)
\psline[linewidth=0.55,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{->}(3.75,85)(3.75,65)
\psline[linewidth=0.55,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{->}(96.25,115)(96.25,35)
\psline[linewidth=0.55](52.5,118.75)(50,120)
\psline[linewidth=0.55](40.62,90)(38.12,91.25)
\psline[linewidth=0.55](12.5,58.75)(10,60)
\psline[linewidth=0.55](90,30)(87.5,31.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](12.5,78.75)(12.5,71.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](6.25,85)(12.5,78.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(12.5,71.25)(6.25,65)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](86.25,106.25)(86.25,42.5)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](93.75,115)(86.25,106.25)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(86.25,42.5)(93.75,35)
\rput(7.5,76.25){$\union$}
\rput(91.25,76.25){$\union$}
\rput(5,60){\Vals}
\rput(45,60){\Vals}
\rput(5,90){\Vars}
\rput(45,90){\Vars}
\psline[linewidth=0.55,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{->}(95,25)(95,5)
\psline[linewidth=0.55](90,0)(50,0)
\psline[linewidth=0.55,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{->}(43.75,25)(43.75,5)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](46.25,25)(52.5,18.75)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0.05]{->}(52.5,11.25)(46.25,5)
\psline[linewidth=0.55](52.5,-1.25)(50,0)
\psline[linewidth=0.65,linestyle=dashed,dash=2 2](52.5,18.75)(52.5,11.25)
\rput(45,120){\Orig}
\rput(95,120){\Orig}
\rput(45,0){\Money}
\rput(95,0){\Money}
\rput(45,30){\Orig}
\rput(95,30){\Orig}
\rput(48.12,15){$\addmoney$}
\rput[r](85,75){\indxxRec}
\rput[l](46.25,105.62){\indxPre}
\rput[l](46.25,45.62){\indxPost}
\rput[r](43.12,15.62){\IndxMoney}
\rput[l](96.25,15.62){\indxxMoney}
\rput[l](53.75,15){\indxxx}
\rput[b](70,1.25){\monetizePoli}
\end{pspicture}

